A new bound for parsimonious edge-colouring of graphs with maximum degree three

In a graph $G$ of maximum degree 3, let $\gamma(G)$ denote the largest fraction of edges that can be 3 edge-coloured. Rizzi \cite{Riz09} showed that $\gamma(G) \geq 1-\frac{2\strut}{\strut 3 g_{odd}(G)}$ where $g_{odd}(G)$ is the odd girth of $G$, when $G$ is triangle-free. In \cite{FouVan10a} we extended that result to graph with maximum degree 3. We show here that $\gamma(G) \geq 1-\frac{2 \strut}{\strut 3 g_{odd}(G)+2}$, which leads to $\gamma(G) \geq 15/17$ when considering graphs with odd girth at least 5, distinct from the Petersen graph.

==> Dk.tex <==
% Generated with LaTeXDraw 2.0.5
% Wed Nov 24 18:12:29 CET 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-1.638125)(11.102813,1.638125)
\definecolor{color2717b}{rgb}{0.03137254901960784,0.023529411764705882,0.023529411764705882}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](0.4409375,1.0596875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](0.4409375,-0.9603125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](2.4409375,1.0596875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](2.4409375,-0.9403125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](6.4409375,1.0596875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](8.440937,1.0596875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](10.280937,0.1396875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](6.4409375,-0.9403125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](8.420938,-0.9203125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color2717b](9.220938,0.1396875){0.1}
\psline[linewidth=0.03cm](0.4209375,1.0396875)(8.440937,1.0396875)
\psline[linewidth=0.03cm](0.4409375,-0.9603125)(8.440937,-0.9603125)
\usefont{T1}{ptm}{m}{n}
\rput(0.40234375,1.4446875){$a_k$}
\usefont{T1}{ptm}{m}{n}
\rput(0.49234375,-1.4153125){$b_k$}
\psline[linewidth=0.03cm](2.4409375,1.0396875)(2.4409375,-0.9603125)
\psline[linewidth=0.03cm,linestyle=dotted,dotsep=0.16cm](3.0009375,0.0796875)(6.1609373,0.0796875)
\psline[linewidth=0.03cm](6.4409375,1.0796875)(6.4409375,-0.9603125)
\psline[linewidth=0.03cm](8.4609375,1.0596875)(9.240937,0.1396875)
\psline[linewidth=0.03cm](9.200937,0.1596875)(8.400937,-0.9603125)
\psline[linewidth=0.03cm](10.260938,0.1596875)(8.400937,-0.9203125)
\psline[linewidth=0.03cm](8.4609375,1.0196875)(10.340938,0.1196875)
\psline[linewidth=0.03cm](9.200937,0.1396875)(10.280937,0.1396875)
\usefont{T1}{ptm}{m}{n}
\rput(2.7723436,1.4446875){$a_{k-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(2.6023438,-1.3553125){$b_{k-1}$}
\usefont{T1}{ptm}{m}{n}
\rput(6.382344,1.4446875){$a_1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.342343,1.4446875){$a_0$}
\usefont{T1}{ptm}{m}{n}
\rput(8.452344,-1.3553125){$b_0$}
\usefont{T1}{ptm}{m}{n}
\rput(6.3923435,-1.3553125){$b_1$}
\usefont{T1}{ptm}{m}{n}
\rput(8.522344,0.2046875){$c$}
\usefont{T1}{ptm}{m}{n}
\rput(10.792344,0.1846875){$d$}
\end{pspicture} 
}
\end{center}



==> NP1.tex <==
% Generated with LaTeXDraw 2.0.5
% Wed Nov 24 15:02:46 CET 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.598125)(12.012813,2.598125)
\definecolor{color414b}{rgb}{0.03137254901960784,0.023529411764705882,0.023529411764705882}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](1.44,1.1996875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](1.44,-0.8203125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](3.44,1.1996875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](3.46,-0.7803125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](5.42,1.2196875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](7.44,1.1996875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](9.44,1.1996875){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](11.46,1.2396874){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](5.44,-0.8003125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](7.44,-0.8003125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](9.42,-0.7803125){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](11.42,-0.7603125){0.1}
\psellipse[linewidth=0.04,dimen=outer](1.15,0.1096875)(1.15,2.27)
\psline[linewidth=0.03cm,fillcolor=color414b](1.4,1.1996875)(11.46,1.1996875)
\psline[linewidth=0.03cm,fillcolor=color414b](1.4,-0.8003125)(11.46,-0.8003125)
\psline[linewidth=0.03cm,fillcolor=color414b](5.4,1.2196875)(7.44,-0.8203125)
\psline[linewidth=0.03cm,fillcolor=color414b](7.42,1.1996875)(11.4,-0.7803125)
\psline[linewidth=0.03cm,fillcolor=color414b](11.46,1.2596875)(9.4,-0.8403125)
\psline[linewidth=0.03cm,fillcolor=color414b](9.42,1.2196875)(5.46,-0.8003125)
\usefont{T1}{ptm}{m}{n}
\rput(3.3975,0.8396875){\small $x_0$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4175,0.8596875){\small $x_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.4575,0.8796875){\small $x_2$}
\usefont{T1}{ptm}{m}{n}
\rput(9.4575,0.8596875){\small $x_3$}
\usefont{T1}{ptm}{m}{n}
\rput(11.5375,0.8596875){\small $x_4$}
\usefont{T1}{ptm}{m}{n}
\rput(3.4775,-0.3603125){\small $y_0$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4375,-0.3803125){\small $y_3$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6175,-0.4003125){\small $y_1$}
\usefont{T1}{ptm}{m}{n}
\rput(9.3175,-0.4003125){\small $y_4$}
\usefont{T1}{ptm}{m}{n}
\rput(11.5375,-0.3603125){\small $y_2$}
\psbezier[linewidth=0.03,fillcolor=color414b](3.52,1.2596875)(3.8,2.1596875)(6.22,2.2196875)(7.24,2.2196875)(8.26,2.2196875)(11.16,2.0796876)(11.46,1.2996875)
\psbezier[linewidth=0.03,fillcolor=color414b](3.4,-0.7203125)(3.72,-1.6803125)(6.200213,-1.8996695)(7.2,-1.9203125)(8.199787,-1.9409555)(11.16,-1.8803124)(11.42,-0.8203125)
\usefont{T1}{ptm}{m}{n}
\rput(0.6514062,0.1646875){$H$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2214062,1.5846875){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3114063,-1.2753125){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7914062,1.5046875){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7914062,-1.1553125){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(7.5114064,0.4646875){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(5.9714065,0.4446875){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(9.551406,0.4846875){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(6.411406,-1.0353125){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(6.431406,1.4046875){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(10.431406,1.3846875){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(10.4114065,-1.0953125){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(4.431406,1.3846875){$\delta$}
\usefont{T1}{ptm}{m}{n}
\rput(4.431406,-1.0753125){$\delta$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6514063,-2.3753126){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(8.391406,-0.9953125){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(7.271406,2.4046874){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(8.4114065,1.3846875){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(11.191406,0.5046875){$\alpha$}
\end{pspicture} 
}
\end{center}



==> NP2.tex <==
% Generated with LaTeXDraw 2.0.5
% Wed Nov 24 15:13:52 CET 2010
% \usepackage[usenames,dvipsnames]{pstricks}
% \usepackage{epsfig}
% \usepackage{pst-grad} % For gradients
% \usepackage{pst-plot} % For axes
\begin{center}
\scalebox{1} % Change this value to rescale the drawing.
{
\begin{pspicture}(0,-2.5329688)(12.012813,2.5329688)
\definecolor{color414b}{rgb}{0.03137254901960784,0.023529411764705882,0.023529411764705882}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](1.44,1.1345313){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](1.44,-0.8854687){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](3.44,1.1345313){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](3.46,-0.84546876){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](5.42,1.1545312){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](7.44,1.1345313){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](9.44,1.1345313){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](11.46,1.1745312){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](5.44,-0.86546874){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](7.44,-0.86546874){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](9.42,-0.84546876){0.1}
\pscircle[linewidth=0.04,dimen=outer,fillstyle=solid,fillcolor=color414b](11.42,-0.8254688){0.1}
\psellipse[linewidth=0.04,dimen=outer](1.15,0.04453125)(1.15,2.27)
\psline[linewidth=0.03cm,fillcolor=color414b](1.4,1.1345313)(11.46,1.1345313)
\psline[linewidth=0.03cm,fillcolor=color414b](1.4,-0.86546874)(11.46,-0.86546874)
\psline[linewidth=0.03cm,fillcolor=color414b](5.4,1.1545312)(7.44,-0.8854687)
\psline[linewidth=0.03cm,fillcolor=color414b](7.42,1.1345313)(11.4,-0.84546876)
\psline[linewidth=0.03cm,fillcolor=color414b](11.46,1.1945312)(9.4,-0.90546876)
\psline[linewidth=0.03cm,fillcolor=color414b](9.42,1.1545312)(5.46,-0.86546874)
\usefont{T1}{ptm}{m}{n}
\rput(3.3975,0.77453125){\small $x_0$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4175,0.7945312){\small $x_1$}
\usefont{T1}{ptm}{m}{n}
\rput(7.4575,0.81453127){\small $x_2$}
\usefont{T1}{ptm}{m}{n}
\rput(9.4575,0.7945312){\small $x_3$}
\usefont{T1}{ptm}{m}{n}
\rput(11.5375,0.7945312){\small $x_4$}
\usefont{T1}{ptm}{m}{n}
\rput(3.4775,-0.42546874){\small $y_0$}
\usefont{T1}{ptm}{m}{n}
\rput(5.4375,-0.44546875){\small $y_3$}
\usefont{T1}{ptm}{m}{n}
\rput(7.6175,-0.46546876){\small $y_1$}
\usefont{T1}{ptm}{m}{n}
\rput(9.3175,-0.46546876){\small $y_4$}
\usefont{T1}{ptm}{m}{n}
\rput(11.5375,-0.42546874){\small $y_2$}
\psbezier[linewidth=0.03,fillcolor=color414b](3.52,1.1945312)(3.8,2.0945313)(6.22,2.1545312)(7.24,2.1545312)(8.26,2.1545312)(11.16,2.0145311)(11.46,1.2345313)
\psbezier[linewidth=0.03,fillcolor=color414b](3.4,-0.78546876)(3.72,-1.7454687)(6.200213,-1.9648257)(7.2,-1.9854687)(8.199787,-2.0061116)(11.16,-1.9454688)(11.42,-0.8854687)
\usefont{T1}{ptm}{m}{n}
\rput(0.41140625,0.09953125){$H$}
\usefont{T1}{ptm}{m}{n}
\rput(1.2214062,1.5195312){$a$}
\usefont{T1}{ptm}{m}{n}
\rput(1.3114063,-1.3404688){$b$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7914062,1.4395312){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(2.7914062,-1.2204688){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(7.5114064,0.39953125){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(5.9714065,0.37953126){$\alpha$}
\usefont{T1}{ptm}{m}{n}
\rput(6.411406,-1.1804688){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(6.4514065,1.3995312){$\delta$}
\usefont{T1}{ptm}{m}{n}
\rput(8.311406,1.4195312){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(11.191406,0.37953126){$\beta$}
\usefont{T1}{ptm}{m}{n}
\rput(4.6314063,1.4395312){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(9.631406,0.41953126){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(4.5314064,-1.2004688){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(7.0914063,2.3395312){$\delta$}
\usefont{T1}{ptm}{m}{n}
\rput(10.391406,1.3795313){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(10.291407,-1.1004688){$\alpha$}
\psbezier[linewidth=0.05,linestyle=dashed,dash=0.16cm 0.16cm,fillcolor=color414b](1.3668365,1.0945313)(0.94,0.9945313)(0.86,0.55510134)(0.82,0.17453125)(0.78,-0.2060388)(1.06,-0.90546876)(1.44,-0.8615522)
\usefont{T1}{ptm}{m}{n}
\rput(8.351406,-1.1804688){$\gamma$}
\usefont{T1}{ptm}{m}{n}
\rput(7.1914062,-2.3604689){$\beta$}
\end{pspicture} 
}
\end{center}


